Motion Chain of Thought: Disentangling Motion Semantics from Visual Appearance for Robotic Manipulation

World Action Models (WAMs) aim to construct a unified architecture capable of understanding world state evolution and guiding action generation. However, existing visual branches focus on predicting static visual observation, rather than reflecting potential transition information that captures the evolution of world states under motion interactions. This leads to representational entanglement between high-level physical condition evolution and low-level action trajectory generation within the Action Model, creating a structural bottleneck while weakening the predictive capability of world evolution modeling for action generation. We propose PILOT (Physical Inference for Latent Optimized Trajectories), whose core Representational Deduction (RD) bridges this gap by integrating motion chain-of-thought (CoT) guidance as a native model capability. Specifically, RD aims to encourage the action branch to explicitly model potential state transition tokens, which are retained as CoT in the reasoning space to guide fine-grained motion trajectory. Experiments demonstrate that RD not only improves the success rate and generalization ability of WAMs in complex robotic manipulation tasks but also enhances the model's physical interpretability by decoupling high-level motion semantics from low-level trajectory details. Furthermore, the abundant state transition supervision signals introduced by RD effectively alleviate the sparse supervision in action generation, supporting data-efficient real-robot adaptation with reduced demonstration sets.

==> figures/expr2.tex <==
\centering
\caption{
PCA RGB pseudo-color visualization of \CDEname{} predicted future representations.
}\label{fig:pca_rgb}
\centerline{\includegraphics[width=\linewidth]{images/expr2.pdf}}


==> figures/expr3.tex <==
\centering
\includegraphics[width=\linewidth]{images/expr3.pdf}
\caption{
\textbf{RoboCasa-GR1 representations.}
T-SNE visualization of Motion-CoT token embeddings across four RoboCasa-GR1 pick-and-place tasks with different source locations and target containers. Marker colors indicate source (Cuttingboard/Tray); circles/triangles indicate target (Pot/Cardboardbox).
}\label{fig:tsne}



==> figures/expr4.tex <==
\centering
\caption{
RoboCasa-GR1 success and latency.
PILOT's released-checkpoint score is 59.75\%.
Timings and other points are retained from separate earlier measurements.
Marker size denotes model size.
}\label{fig:expr4}
\centerline{\includegraphics[width=\linewidth]{images/expr4.pdf}}


==> figures/expr5.tex <==
\centering
% \vspace{-5pt}
\centerline{\includegraphics[width=\linewidth]{images/expr5.pdf}}
\caption{
\textbf{Real-world evaluation on Agibot-G1.}
Panels show temporal snapshots of (a) placing a book upright in a storage slot, (b) inserting a pen into a slot, and (c) placing trash in a box.
Rows compare Standard, Replace surface (Desk), and Flash+Camera Offset conditions, illustrating execution under changed surfaces, lighting, and viewpoints. Quantitative success rates are reported in Table~\ref{tab:realworld}.
}\label{fig:expr5}
\vspace{-10pt}

==> figures/method.tex <==
\centering
\vspace{-5pt}
\centerline{\includegraphics[width=\linewidth]{images/method.pdf}}
\caption{
Overview of the \textbf{PILOT} framework.
In the World-Model (a), current observations and instructions are encoded into a unified context.
Subsequently, the Action-Perceiver employs learnable query tokens to distill motion-semantic context via a causally-decoupled attention mechanism (b), which guides the flow-matching action decoder.
Simultaneously, we leverage a Causal Dynamics Engine (c) to supervise the motion semantics by learning physical state transition information.
The labels Motion \(t_1\)-\(t_4\) in (c) denote representations obtained from separate model calls, rather than temporally ordered query slots within a single forward pass.
}\label{fig:method1}
\vspace{-5pt}


